Low-lying states in even Gd isotopes studied with five-dimensional collective Hamiltonian based on covariant density functional theory

Five-dimensional collective Hamiltonian based on the covariant density functional theory has been applied to study the the low-lying states of even-even $^{148-162}$Gd isotopes. The shape evolution from $^{148}$Gd to $^{162}$Gd is presented. The experimental energy spectra and intraband $B(E2)$ transition probabilities for the $^{148-162}$Gd isotopes are reproduced by the present calculations. The relative $B(E2)$ ratios in present calculations are also compared with the available interacting boson model results and experimental data. It is found that the occupations of neutron $1i_{13/2}$ orbital result in the well-deformed prolate shape, and are essential for Gd isotopes.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

